Computational Approaches for Grocery Home Delivery Services

Grocery home delivery services require customers to be present when their deliveries arrive. Hence, the grocery retailer and the customer must mutually agree on a time window during which the delivery can be guaranteed. This concept is referred to as the Attended Home Delivery (AHD) problem. The phase during which customers place orders, usually through a web service, constitutes the computationally most challenging part of the logistical processes behind such services. The system must determine potential delivery time windows that can be offered to incoming customers and incrementally build the delivery schedule as new orders are placed. Typically, a Vehicle Routing Problem with Time Windows forms the underlying optimization problem. This work is concerned with the use case given by an international grocery retailer's online shopping service. We present an analysis of efficient solution methods that can be employed to AHD services. We provide several heuristic approaches for tackling the steps mentioned above. However, the basic framework can be easily be adapted to be used for many similar Vehicle Routing applications. We provide a comprehensive computational study comparing several algorithmic strategies, combining heuristics utilizing Local Search operations and Mixed-Integer Linear Programs, tackling the booking process. Finally, we analyze the scalability and suitability of the approaches.

==> figures/fig_freeTime_short.tex <==

\begin{tikzpicture}[every node/.style={font=\sffamily\footnotesize, line width=0.8pt}]
\def \levelTime { -0.5cm}
\def \lvlA {0.5cm}
\def \windL {0.5cm}
\def \windR {10cm}

\draw[color=lightgray, line  width=1mm,-] (\windL,1cm)  -- (\windL,0cm);
\draw[color=lightgray, line  width=1mm,-] (\windR,1cm)  -- (\windR,0cm);
%Nodes
\node [	draw,		xshift=3.5cm, yshift= {\lvlA},	minimum width=0.9cm,	minimum height=0.6cm,]  (n1) {${f({u})}$};
\node [	draw,		xshift=5.5cm, yshift= {\lvlA},	minimum width=0.9cm,	minimum height=0.6cm,]  (n2) {${f({u})+1}$};
\node [	draw, xshift=8.5cm, yshift= {\lvlA},	minimum width=0.7cm,	minimum height=0.6cm,]  (n7) {${l({u})-1}$};
\node [	draw, xshift=10.4cm,	yshift= {\lvlA}, minimum width=0.9cm,	minimum height=0.6cm,]  (n8) {${l({u})}$};




%Lines
\draw[draw, ->] (n1.east) -> (n2.west) ;
\draw[decorate,decoration=snake] (n2.east) -> (n7.west) ;
\draw[draw, ->] (n7.east) -> (n8.west) ;
\draw[double,thin, draw, <->, color=red] ({\windL+0.05cm},\lvlA) -- (n1) node[midway, below, color=red] {$\lambda_{u}(\mathcal{A})$};

\draw  ({0.5*\windL + 0.5*\windR},+1.2cm) node {${u}$};

\node (text) at  ({\windL},-0.2cm)  {$B_{{u}}$};
\node (text) at  ({\windR},-0.2cm)  {$E_{{u}}$};



\draw[color= darkgray, draw,line  width=0.7mm, ->,>=stealth] (0cm,\levelTime) -- (11.5cm, \levelTime);
\draw (5.5cm, {\levelTime-0.2cm}) node {Time};
\end{tikzpicture}


==> figures/fig_lossTime_short.tex <==



\begin{tikzpicture}[every node/.style={font=\sffamily\footnotesize, line width=0.8pt}]
\def \lvlA {0.5cm}
\def \lvlB {-0.5cm}


\def \windL {2cm}
\def \windR {9.2cm}
\def  \shiftdwn{-0.7cm}
\def \lvlTimeLine {-0.85cm}
\def \lvlBorders{-0.2cm}

\draw[color=lightgray, line  width=1mm,-] ({\windL},0cm)  -- ({\windL},1cm);

\draw[color=lightgray, line  width=1mm,-] ({\windR},0cm)  -- ({\windR},1cm);

%labels
%\draw  (4cm,1.2cm) node {$TW[w-1]$};
%\draw  (12cm,1.2cm) node {$TW[w]$};
%nodes A - before
\node [	draw,xshift=1cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a1) {${f(u)-1}$};
\node [	draw,xshift=3.4cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a2) {${f({u})}$};
\node [	draw,xshift=5.6cm,yshift= {\lvlA},	minimum width=1.5cm,		minimum height=0.7cm,] (a3) {$j$};
\node [	draw,xshift=7.8cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a4) {${l({u})}$};
\node [	draw,xshift=10.2cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a5) {${l({u})+1}$};

\draw[draw, ->] (a1.east) -> (a2.west) ;
\draw[draw, ->] (a4.east) -> (a5.west) ;
\draw[decorate,decoration=snake] (a2.east) -> (a3.west) ;
\draw[decorate,decoration=snake] (a3.east) -> (a4.west) ;



\draw[decorate,decoration=snake] (0cm,{\lvlA}) -> (a1.west) ;
\draw[decorate,decoration=snake] (11.5cm,{\lvlA}) -> (a5.east) ;

\node (bord) at (7.94cm,{\lvlA }) {};

\node (window) at (7.94cm,{\lvlA }) {};

\draw[decorate,decoration=brace, color=red] ({\windL +0.04cm}, {\lvlA+0.4cm}) -- ([shift={(0,0.05)}] a2.north  west)  node[above, midway ] {$	\chi_{u}^{-}(j,\mathcal{A})$} (0,0);


\draw[decorate,decoration=brace, color=red] ([shift={(0,0.05)}] a4.north  west) -- ({\windR - 0.04cm}, {\lvlA+0.4cm})  node[above, midway ] {$	\chi_{u}^{+}(j,\mathcal{A})$} (0,0);


\node (text) at  ({\windL},{\lvlBorders})  {$B_{{u}}$};
\node (text) at  ({\windR},{\lvlBorders})  {$E_{{u}}$};



\draw[draw, ->] ([shift={(0,-0.7)}]a1.south  west) --
([shift={(0,-0.05)}]a1.south  west);
\node [anchor=west] at ([shift={(0.0,\shiftdwn)}] a1.south west)  {
 {\tiny
$e_{f({u})-1}$}};


\draw[draw, ->] ([shift={(0,-0.7)}]a2.south  west) --
([shift={(0,-0.05)}]a2.south  west);
\node [anchor=west] at ([shift={(0.0, \shiftdwn)}] a2.south west)  {
 {\tiny
$e_{f({u})}$}};

\draw[draw, ->] ([shift={(0,-0.7)}]a4.south  west) --
([shift={(0,-0.05)}]a4.south  west);
\node [anchor=west] at ([shift={(0.0,\shiftdwn)}] a4.south west)  {
 {\tiny
$\ell_{l({u})}$}};

\draw[draw, ->] ([shift={(0,-0.7)}]a5.south  west) --
([shift={(0,-0.05)}]a5.south  west);
\node [anchor=west] at ([shift={(0.0, \shiftdwn)}] a5.south west)  {
 {\tiny
$\ell_{l({u})+1}$}};

%TimeLine
\draw  ({0.5*\windL + 0.5*\windR},+1.2cm) node {${u}$};


\draw[color= darkgray, draw,line  width=0.7mm, ->,>=stealth] (0cm,{\lvlTimeLine}) -- (11.5cm, {\lvlTimeLine});
\draw (5.5cm,{\lvlTimeLine -0.2cm}) node {Time};
\end{tikzpicture}


==> figures/fig_overlaps_short.tex <==
%
% !TeX root = ../journalAHD.tex
% !TeX spellcheck = en_US
%
\begin{tikzpicture}[every node/.style={font=\sffamily\footnotesize , line width=1pt}]
\def \lvlA {0.5cm}
\def \lvlB {-0.5cm}

\def \windL {4cm}
\def \windR {12cm}
\def \lvlTimeLine {-0.7cm}



\tikzstyle {secondWindow}=[rectangle , draw, dashed, color=red]

\tikzstyle {thirdWindow}=[rectangle, draw, dotted, color=blue]
\tikzstyle {fourthWindow}=[rectangle, draw, dotted, color=green]
\tikzstyle {firstwindow}=[rectangle, draw,  color=lightgray]



%Time slots:
%%main time slot
\draw[color=lightgray, line  width=0.5mm,-] (0.9cm,-0.1cm) -- (0.7cm,-0.1cm)  -- (0.7cm,1.1cm)--(0.9cm,1.1cm);
\draw[color=lightgray, line  width=0.5mm,-] (15.1cm, -0.1cm)  -- (15.3cm, -0.1cm)  -- (15.3cm, 1.1cm)--(15.1cm, 1.1cm);
\node (text) at  (0.7,-0.2cm)  {$B_{{u}}$};
\node (text) at  (15.3,-0.2cm)  {$E_{{u}}$};
%%second slot
\draw[color=lightgray, line  width=0.5mm, dotted, color=blue] (5.7cm, 0cm)  -- (5.9cm, 0cm) -- (5.9cm, 1cm)-- (5.7cm,1cm);
\node (text) at  (5.9,-0.2cm)  {$E_{{u-1}}$};
%%third slot
\draw[color=lightgray, line  width=0.5mm,dashed, color= red] (0.95cm,0cm) -- (0.75cm,0cm)  -- (0.75cm,1cm)--(0.95cm,1cm);
\draw[color=lightgray, line  width=0.5mm,dashed, color=red] (8.8cm, 0cm)  -- (9cm, 0cm)  -- (9cm, 1cm)--(8.8cm,1cm);
\node (text) at  (0.7,-0.4cm)  {$B_{{u+1}}$};
\node (text) at  (9,-0.2cm)  {$E_{{u+1}}$};
%%fourth slot
\draw[color=lightgray, line  width=0.5mm, dotted,color=green] (10.2cm,0cm) -- (10cm,0cm) -- (10cm,1cm)--(10.2cm,1cm);
\node (text) at  (10,-0.2cm)  {$B_{{u+2}}$};





%Nodes
\node [	secondWindow,xshift=1.8cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a1) {${f({u})}$};
\node [	draw,xshift=3.2cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a2) {${f({u})+1}$};
\node [	thirdWindow,xshift=5cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a3) {${f({u})+2}$};
\node [	draw,xshift=6.5cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a4) {$$};
\node [	secondWindow,xshift=8.2cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a5) {$$};
\node [	draw,xshift=9.5cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a6) {$$};
\node [ fourthWindow,xshift=11.4cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a7) {${l(u)-1}$};
\node [	draw,xshift=12.9cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a8) {${l(u)}$};
\node [	fourthWindow,xshift=14.3cm,yshift= {\lvlA},	minimum width=0.8cm,		minimum height=0.7cm,] (a9) {${l(u)+1}$};

%Connection between nodes:
\draw[decorate, ->] (a1.east) -> (a2.west) ;
\draw[decorate, ->] (a2.east) -> (a3.west) ;
\draw[decorate, ->] (a3.east) -> (a4.west) ;
\draw[decorate, ->] (a5.east) -> (a6.west) ;
\draw[decorate, ->] (a6.east) -> (a7.west) ;
\draw[decorate,->] (a7.east) -> (a8.west) ;
\draw[decorate, ->] (a8.east) -> (a9.west) ;
\draw[decorate, ->] (a4.east) -> (a5.west) ;


\draw[decorate, decoration=snake] (0.2cm,{\lvlA}) -> (a1.west) ;
\draw[decorate, decoration=snake] (15.8cm,{\lvlA}) -> (a9.east) ;


% \node [anchor=west]  at  (0cm,2cm)  {
% {\color{blue} $u-1$: 08:00-09:30}
% \quad
% {\color{red} $u+1$: 09:00-09:45}
% \quad
% { $u$: 09:00-11:00}
% \quad
% {\color{green} $u+2$: 10:00-11:30}
% };

%
\node [	thirdWindow, anchor=west] at  (0cm,2cm) (t1) {$u-1$: 08:00-09:30};

\node [	secondWindow ,anchor=west] at  (3cm,2cm) (t2) { $u+1$: 09:00-09:45};

\node [firstwindow, anchor=west] at  (6cm,2cm) (t3) { $u$: 09:00-11:00};

\node [	fourthWindow, anchor=west] at  (8.5cm,2cm) (t4) {$u+2$: 10:00-11:30};


%thetas
\draw[draw,-] ([shift={(-0.07,-0.7)}]a1.south  west) --
([shift={(-0.07,-0.3)}]a1.south  west);
\node [anchor=west] at ([shift={(-0.1,-0.55)}] a1.south west)  {
 {\tiny
$\Theta^{-}(j,\mathcal{A})$}};

\draw[draw, -] ([shift={(0.07,-0.7)}]a9.south  east) --
([shift={(0.07,-0.3)}]a9.south  east);
\node [anchor=west] at ([shift={(0.0,-0.55)}] a9.south east)  {
	{\tiny
		$\Theta^{+}(j,\mathcal{A})$}};


%TimeLine
% \draw  ({0.5*\windL + 0.5*\windR},+1.2cm) node {${u}$};
% \draw  [color=blue](1.5cm,1.2cm) node {${u-1}$};
% \draw  [color=red]({0.5*0.7 + 0.5*9},+1.2cm) node {${u+1}$};
% \draw  [color=green](13cm,+1.2cm) node {${u+2}$};

\draw[color= darkgray, draw,line  width=0.7mm, ->,>=stealth] (0cm,{\lvlTimeLine}) -- (16cm, {\lvlTimeLine});
\draw (8cm,{\lvlTimeLine -0.2cm}) node {Time};
\end{tikzpicture}


==> figures/flowChart.tex <==
%
% !TeX root = ../IEEE_ITSC2018cvrptw.tex
% !TeX spellcheck = en_US
%


\usetikzlibrary{arrows}
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define block styles
\tikzstyle{mypredpro}=[fill=white,draw, predproc, text width=\textwidth, text centered, minimum width=0.2\textwidth,
  minimum height=0.2\textwidth]
\tikzstyle{myterminal}=[fill=white,draw, terminal, text width=\textwidth, text centered, minimum width=0.2\textwidth,
  minimum height=0.2\textwidth]
\tikzstyle{rectangle}=[fill=white,draw, process, text width=\textwidth, text centered,
  minimum height=0.5cm]
  \tikzstyle{tex}=[text centered,
  minimum height=0.5cm]
\tikzstyle{dia}=[fill=white,draw, decision, text width=0.05\textwidth, text centered,
  minimum height=0.01\textwidth]
\tikzstyle{mydecision} = [dia, text width=0.1\textwidth, minimum width=0.01\textwidth,
  minimum height=0.02\textwidth]
  \tikzstyle{predpro} = [mypredpro, text width=0.3\textwidth, minimum width=0.2\textwidth,
  minimum height=0.05\textwidth]
   \tikzstyle{term} = [myterminal, text width=0.3\textwidth, minimum width=0.2\textwidth,
  minimum height=0.05\textwidth]
  \tikzstyle{mytext} = [tex, text width=0.01\textwidth, minimum width=0.2\textwidth,
  minimum height=0.05\textwidth]
    \tikzstyle{myhelptext} = [tex, text width=0.01\textwidth, minimum width=0.2\textwidth,
  minimum height=0.05\textwidth]
\tikzstyle{phase} = [rectangle, text width=0.3\textwidth, minimum width=0.2\textwidth,
  minimum height=0.05\textwidth]
\tikzstyle{texto} = [above, text width=0.4\textwidth]
\tikzstyle{linepart} = [draw, thick, color=black!50, -latex', dashed]
\tikzstyle{line} = [draw, thick, color=black!50, -latex']
\tikzstyle{lineWithoutArrow} = [draw, thick, color=black!50]
\tikzstyle{linepartWithoutArrow} = [draw, thick, color=black!50, dashed]
\tikzstyle{ur}=[draw, text centered, minimum height=0.01em]

% Define distances for bordering
\newcommand{\blockdist}{1.3}
\newcommand{\edgedist}{1.5}

\newcommand{\phase}[2]{node (p#1) [phase]
  { #1\\{\footnotesize #2}}}

  \newcommand{\predpro}[2]{node (p#1) [predpro]
  { #1\\{\footnotesize #2}}}

   \newcommand{\term}[2]{node (t#1) [term]
  { #1\\{\footnotesize #2}}}

\newcommand{\mydecision}[2]{node (d#1) [mydecision]
  {  #1\\{ #2}}}

  \newcommand{\mytext}[2]{node (p#1) [mytext]
  {  #1\\{ #2}}}
  
    \newcommand{\myhelptext}[2]{node (mt#1) [myhelptext]
  {  #1\\{ #2}}}



% Draw background
\newcommand{\background}[5]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.west |- #2.north)+(-2,0.5) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.east |- #4.south)+(+2,-0.25) node (a2) {};
    % Draw the background
    \path[fill=black!10,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.east |- a1.south)+(3.4,-0.4) node (u1)[texto]
      {\footnotesize\textbf{#5}};
  \end{pgfonlayer}}

\begin{tikzpicture}[scale=0.7,transform shape]

  % Draw diagram elements
  \path \predpro{Tactical Planning Phase}{};

  \path (pTactical Planning Phase.south)+(0.0,-1.5) \phase{Initialize}{};
   \path (pInitialize.south)+(0.0,-1.0) \term{Web Service}{new customer};
  \path (tWeb Service.south)+(0.0,-1.0) \phase{Get TWs}{};
  \path (tWeb Service.east)+(-1.7,0.0) \mytext{}{}; %adapt if arrow is moved
  \path (pGet TWs.south)+(0.0,-1.0) \phase{Set TW}{};
  \path (pSet TW.west)+(-1.0,0.0) \mytext{no}{};
  \path (pSet TW.east)+(1.0,0.0) \mytext{yes}{};
   \path (pSet TW.south)+(0.0,-2) \mydecision{Insertion}{possible?};
   \path (dInsertion.east)+(2,-0.5) \myhelptext{}{}; %adapt if path is moved
  \path (dInsertion.south)+(0.0,-1.0) \phase{Improvement}{};
  \path (pImprovement.south)+(0.0,-1.0) \term{End Ordering}{};
  \path (tEnd Ordering.south)+(0.0,-1.5) \predpro{Preparation Phase}{};
  \path (pPreparation Phase.south)+(0.0,-1.5) \predpro{Delivery Phase}{};



  % Draw arrows between elements
 \path [line] (pTactical Planning Phase.south) -- node [above] {} (pInitialize) ;
  \path [line] (pInitialize.south) -- node [above] {} (tWeb Service) ;
    \path [line] (tWeb Service.south) -- node [above] {} (pGet TWs) ;
\path [linepartWithoutArrow] (dInsertion.west) -|  node [below] {} (pno) ;
\path [linepart] (pno.north) |-  node [left] {} (pGet TWs) ;
\path [linepartWithoutArrow] (dInsertion.east) -|  node [below] {} (mt) ;
\path [linepart] (pyes.north) |-  node [right] {} (p) ;
 \path [line] (pGet TWs.south) -- node [above] {} (pSet TW) ;
 \path [linepartWithoutArrow] (pImprovement.east) -|  node [below] {} (pyes) ;
  \path [line] (pSet TW.south) -- node [above] {} (dInsertion) ;
   \path [linepart] (dInsertion.south) -- node [above] {} (pImprovement) ;
  \path [linepart] (pImprovement.south) -- node [above] {} (tEnd Ordering) ;
  \path [line] (tEnd Ordering.south) -- node [above] {} (pPreparation Phase) ;
  \path [line] (pPreparation Phase.south) -- node [above] {} (pDelivery Phase) ;

  \background{pTactical Planning Phase}{pTactical Planning Phase}{pTactical Planning Phase}{pTactical Planning Phase}{1. Tactical Planning Phase}
  \background{pTactical Planning Phase}{pInitialize}{pTactical Planning Phase}{tEnd Ordering}{2. Ordering Phase}
  \background{pPreparation Phase}{pPreparation Phase}{pPreparation Phase}{pPreparation Phase}{3. Preparation Phase}
  \background{pDelivery Phase}{pDelivery Phase}{pDelivery Phase}{pDelivery Phase}{4. Delivery Phase}
\end{tikzpicture}


==> figures/insertion.tex <==
%
% !TeX root = ../j1ournalTRSC.tex
% !TeX spellcheck = en_US
%
\tikzset{every picture/.style={line width=0.4pt}}

\begin{tikzpicture}[every node/.style={font=\sffamily\footnotesize}]

%Border of time slots and declaration.
\draw[color=lightgray, line  width=1mm,-] (3cm,-1cm)  -- (3cm,1cm);
\draw[color=lightgray,  line  width=1mm,-] (9cm ,-1cm)  -- (9cm,1cm);
\node (text) at  (3cm, -1.25cm)  {$B_{w}$};
\node (text) at  (9cm, -1.25cm)  {$E_{w}$};

%Given nodes i and i+1
\node [	draw,xshift=1.47cm,yshift=0cm,	minimum width=1.1cm,
minimum height=0.7cm,] (i) {$i$};
\node [	draw,xshift=10cm,yshift=0cm,	minimum width=1.1cm,
minimum height=0.7cm,] (i1) {$i+1$};
%New nodes \tilde[a}
\node [color=ultramarine,	draw,xshift=7cm,yshift=0cm,	minimum
width=0.8cm,		minimum height=0.7cm,] (j1) {$j$};
\node [color=ultramarine,	draw,xshift=4.3cm,yshift=0cm,	minimum
width=0.8cm,		minimum height=0.7cm,] (j) {$j$};

%Invisible Nodes, for Snake line ends,
\node (inv_2) at (11.0cm,0cm) {};
\node (inv_1) at (0.5cm,0cm) {};


%Connecting Edges
\draw[draw, ->] (j1.east) -> (i1.west)  ;
\draw[draw, ->] (i.east) -> (j.west) ;
\draw[decorate,decoration=snake] (inv_1.east) -> (i.west) ;
\draw[decorate,decoration=snake] (i1.east) -> (inv_2.west) ;


%Braces showing travel times.
\draw[decorate,decoration=brace, color=black] ([shift={(0.02,0.05)}]
i.east) -- ([shift={(-0.02,0.05)}] j.west)  node[above, midway ]
{$\quad t(i,j)$ \hspace*{0.15cm} } (0,0);
\draw[decorate,decoration=brace, color=black] ([shift={(0.02,0.05)}]
j1.east) -- ([shift={(-0.02,0.05)}] i1.west)  node[above, midway ]
{$\quad t(j,i+1)$ \hspace*{0.05cm} } (0,0);
%Braces showing service times.
\draw[decorate,decoration=brace, color=black] ([shift={(0,0.05)}]
j1.north west) -- ([shift={(0,0.05)}] j1.north east)  node[above,
midway ] {$s(j)$} (0,0);
\draw[decorate,decoration=brace, color=black] ([shift={(0,0.05)}]
i.north west) -- ([shift={(0,0.05)}] i.north east)  node[above,
midway ] {$s(i)$} (0,0);




%Arrival time values
\draw[draw, ->] ([shift={(0,-0.7)}]j1.south  west) --
([shift={(0,-0.05)}]j1.south  west);
\node (text) at ([shift={(0.4,-0.55)}] j.south west)  {$\tilde{e}_{j,i}$};
\draw[draw, ->] ([shift={(0,-0.7)}]j.south west) --
([shift={(0,-0.05)}]j.south west);
\node (text) at ([shift={(0.4,-0.55)}]j1.south  west)  {$\tilde{\ell}_{j,i}$ };
\draw[draw, ->] ([shift={(0,-0.7)}]i.south  west) --
([shift={(0,-0.05)}]i.south  west);
\node (text) at ([shift={(0.4,-0.55)}] i.south west)  {$e_i$};
\draw[draw, ->] ([shift={(0,-0.7)}]i1.south  west) --
([shift={(0,-0.05)}]i1.south  west);
\node (text) at ([shift={(0.4,-0.55)}] i1.south west){$\ell_{i+1}$};


\draw[decorate,decoration=brace, color=darkred]
([shift={(0,-0.75)}]j1.south  west)
 --
([shift={(0,-0.75)}]j.south west)
  node[above, midway ]
{$\leq$} (0,0);

%TimeLine
\draw[color= darkgray, draw,line  width=0.7mm, ->,>=stealth] (0.5cm,-1.6cm) -- (11cm, -1.6cm);
\draw (6cm,-1.8cm) node {Time};

\end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\sffamily\footnotesize}]

%Border of time slots and declaration.
\draw[color=lightgray, line  width=1mm,-] (3cm,-1cm)  -- (3cm,1.4cm);
\draw[color=lightgray,  line  width=1mm,-] (7.5cm ,-1cm)  -- (7.5cm,1.4cm);
\node (text) at  (3cm, -1.25cm)  {$B_{w}$};
\node (text) at  (7.5cm, -1.25cm)  {$E_{w}$};

%Given nodes i and i+1
\node [	draw,xshift=1.47cm,yshift=0cm,	minimum width=1.1cm,
minimum height=0.7cm,] (i) {$i$};
\node [	draw,xshift=6.8cm,yshift=1cm,	minimum width=1.1cm,
minimum height=0.7cm,] (i1) {$i+1$};
%New nodes \tilde[a}

\node [color=ultramarine,	draw,xshift=4.3cm,yshift=0cm,	minimum
width=0.8cm,		minimum height=0.7cm,] (j) {$j$};
\node [color=ultramarine,	draw,xshift=3.8cm,yshift=1cm,	minimum
width=0.8cm,		minimum height=0.7cm,] (j1) {$j$};

%Invisible Nodes, for Snake line ends,
\node (inv_2) at (8.5cm,1cm) {};
\node (inv_1) at (0.5cm,0cm) {};


%Connecting Edges
\draw[draw, ->] (j1.east) -> (i1.west)  ;
\draw[draw, ->] (i.east) -> (j.west) ;
\draw[decorate,decoration=snake] (inv_1.east) -> (i.west) ;
\draw[decorate,decoration=snake] (i1.east) -> (inv_2.west) ;


%Braces showing travel times.
\draw[decorate,decoration=brace, color=black] ([shift={(0.02,0.05)}]
i.east) -- ([shift={(-0.02,0.05)}] j.west)  node[above, midway ]
{$\quad t(i,j)$ \hspace*{0.15cm} } (0,0);
\draw[decorate,decoration=brace, color=black] ([shift={(0.02,0.05)}]
j1.east) -- ([shift={(-0.02,0.05)}] i1.west)  node[above, midway ]
{$\quad t(j,i+1)$ \hspace*{0.05cm} } (0,0);

%Braces showing service times.
\draw[decorate,decoration=brace, color=black] ([shift={(0,0.05)}]
j1.north west) -- ([shift={(0,0.05)}] j1.north east)  node[above,
midway ] {$s(j)$} (0,0);
\draw[decorate,decoration=brace, color=black] ([shift={(0,0.05)}]
i.north west) -- ([shift={(0,0.05)}] i.north east)  node[above,
midway ] {$s(i)$} (0,0);




%Arrival time values
\draw[draw, ->] ([shift={(0,-0.7)}]j.south west) --
([shift={(0,-0.05)}]j.south west);
\node (text) at ([shift={(0.4,-0.55)}] j.south west)  {$\tilde{e}_{j,i}$ };
\draw[draw, ->] ([shift={(0,-1.7)}]j1.south  west) --
([shift={(0,-0.05)}]j1.south  west);
\node (text) at ([shift={(0.3,-1.55)}]j1.south  west)  {$\tilde{\ell}_{j,i}$ };
\draw[draw, ->] ([shift={(0,-0.7)}]i.south  west) --
([shift={(0,-0.05)}]i.south  west);
\node (text) at ([shift={(0.4,-0.55)}] i.south west)  {$e_i$};
\draw[draw, ->] ([shift={(0,-1.7)}]i1.south  west) --
([shift={(0,-0.05)}]i1.south  west);
\node (text) at ([shift={(0.4,-1.55)}] i1.south west) {$\ell_{i+1}$};


\draw[decorate,decoration=brace, color=darkred]
([shift={(0,-0.75)}]j.south west)
--
([shift={(0,-1.75)}]j1.south  west)
node[below, midway ] {$\nleq$} (0,0);

%TimeLine
\draw[color= darkgray, draw,line  width=0.7mm, ->,>=stealth] (0.5cm,-1.6cm) -- (8.5cm, -1.6cm);
\draw (6cm,-1.8cm) node {Time};

\end{tikzpicture}

